Revealed Preferences of One-Sided Matching

I find the testable implications of the core in an exchange economy with unit demand when agents' preferences are unobserved. To do so, I develop a model of aggregate matchings in which the core is falsifiable; the identifying assumption is that agents' preferences are solely determined by observable characteristics. I find conditions that characterize when observed economies are compatible with the core. These conditions are meaningful, intuitive, and tractable, providing a nonparametric test for the core in the style of revealed preferences.

==> fig-TUexample-nonstrict.tex <==
%\documentclass[11 pt]{article}
%\usepackage{tikz}
%\begin{document}

% Graph for the TU example, G^big

\begin{tikzpicture}[
roundnode/.style={circle, draw=black, fill=black!5, thick, minimum size=5mm}, 
scale=0.9
]

\tikzstyle{every node}=[font=\footnotesize]


%Nodes
\node[roundnode]    (2a)    at (0,3) 	 	{$2a/h_6$};
\node[roundnode]    (1a)    at (0,0)   		{$1a/h_1$};
\node[roundnode]    (3a)    at (-1.5,1.5) 	{$3a/h_3$};

\node[roundnode]    (1b)    at (3,3)		{$1b/h_2$};

% Arcs
\path [thick, ->, shorten >=3pt, shorten <=3pt]
    (1a) edge [bend right] node[below right] {$2$} (1b) 	
    (2a) edge [bend right] node[above left] {$-1$} (3a) 
    (3a) edge [bend right] node[below left] {$-1$} (1a) 
    (1b) edge [bend right] node[above] {$0$}  (2a) ; 	% Links b/t 1 and 2

\end{tikzpicture}

%\end{document}

==> fig-TUexample.tex <==
%\documentclass[11 pt]{article}
%\usepackage{tikz}
%\begin{document}

% Graph for the TU example, G^big

\begin{tikzpicture}[
roundnode/.style={circle, draw=black, fill=black!5, thick, minimum size=5mm}, 
scale=0.9
]

\tikzstyle{every node}=[font=\footnotesize]

%Nodes
\node[roundnode]    (2a)    at (0,3) 	 	{$2a/h_2$};
\node[roundnode]    (1a)    at (0,0)   		{$1a/h_1$};
\node[roundnode]    (3a)    at (-1.5,1.5) 	{$3a/h_3$};

\node[roundnode]    (1b)    at (3,3)		{$1b/h_2$};

\node[roundnode]    (1c)    at (6,3)		{$1c/h_4$};
\node[roundnode]    (2b)    at (6,0)		{$2b/h_5$};

% Arcs
\path [thick, ->, shorten >=3pt, shorten <=3pt]
    (1a) edge [bend right] node[right] {$2$} (2a) 	% Cycle 1
    (2a) edge [bend right] node[above left] {$-1$} (3a) 
    (3a) edge [bend right] node[below left] {$-1$} (1a) 
    (1b) edge [loop right] node[right] {$0$}  (1b) 	% Cycle 2
    (1b) edge [bend right] node[above] {$0$}  (2a) 	% Links b/t 1 and 2
    (1a) edge [bend right] node[below right] {$2$}  (1b)
    (1c) edge [bend right] node[left] {$-1$} (2b) 	% Cycle 3
    (2b) edge [bend right] node[right] {$1$}  (1c) ;

\end{tikzpicture}

%\end{document}

==> fig-example-small.tex <==

% Graph for the main example, G^big

\begin{tikzpicture}[
roundnode/.style={circle, draw=black, fill=black!5, thick, minimum size=5mm}, 
scale=0.7
]

\tikzstyle{every node}=[font=\scriptsize]

%Nodes
\node[roundnode]    (2a)    at (0,3) 	 	{$2a/h_2$};
\node[roundnode]    (1a)    at (0,0)   		{$1a/h_1$};
\node[roundnode]    (3a)    at (-1.5,1.5) 	{$3a/h_3$};

\node[roundnode]    (1b)    at (3,3)		{$1b/h_2$};

\node[roundnode]    (1c)    at (6,3)		{$1c/h_4$};
\node[roundnode]    (2b)    at (6,0)		{$2b/h_5$};

% Arcs
\path [thick, ->, shorten >=3pt, shorten <=3pt]
    (1a) edge [bend right] (1b) 	% Cycle 1
    (1b) edge [bend right] (2a)
    (2a) edge [bend right] (3a) 
    (3a) edge [bend right] (1a) 
    (1c) edge [bend right] (2b) 	% Cycle 3
    (2b) edge [bend right] (1c) ;

\end{tikzpicture}


==> fig-example.tex <==

% Graph for the main example, G^big

\begin{tikzpicture}[
roundnode/.style={circle, draw=black, fill=black!5, thick, minimum size=5mm}, 
scale=0.7
]

\tikzstyle{every node}=[font=\scriptsize]

%Nodes
\node[roundnode]    (2a)    at (0,3) 	 	{$2a/h_2$};
\node[roundnode]    (1a)    at (0,0)   		{$1a/h_1$};
\node[roundnode]    (3a)    at (-1.5,1.5) 	{$3a/h_3$};

\node[roundnode]    (1b)    at (3,3)		{$1b/h_2$};

\node[roundnode]    (1c)    at (6,3)		{$1c/h_4$};
\node[roundnode]    (2b)    at (6,0)		{$2b/h_5$};

% Arcs
\path [thick, ->, shorten >=3pt, shorten <=3pt]
    (1a) edge [bend right] (2a) 	% Cycle 1
    (2a) edge [bend right] (3a) 
    (3a) edge [bend right] (1a) 
    (1b) edge [loop right] (1b) 	% Cycle 2
    (1b) edge [bend right] (2a) 	% Links b/t 1 and 2
    (1a) edge [bend right] (1b)
    (1c) edge [bend right] (2b) 	% Cycle 3
    (2b) edge [bend right] (1c) ;

\end{tikzpicture}


==> fig-scc.tex <==

% Graph to illustrate SCCs

\begin{tikzpicture}[
roundnode/.style={circle, draw=black, fill=white, very thick, minimum size=4mm}, 
scale=0.7
]

%Nodes
\node[roundnode]    (2)    at (0,3)   {} ;
\node[roundnode]    (1)    at (0,0)   {};
\node[roundnode]    (3)    at (-1.5,1.5)  {} ;

\node[roundnode]    (1a)    at (3,3)  {} ;
\node[roundnode]    (4)    at (3,0)  {}  ;

\node[roundnode]    (1b)    at (6,3)   {} ;

% Arcs
\path [thick, ->, shorten >=3pt, shorten <=3pt]
    (1) edge [bend right] (2) 	% Cycle 1
    (2) edge [bend right] (3) 
    (3) edge [bend right] (1) 
    (1a) edge [bend right] (4) 	% Cycle 2
    (4) edge [bend right] (1a) 
    (1a) edge [bend right] (2) 	% One-way from 1 to 2
    (1a) edge [bend left] (1b) ;	% One-way from 1 to 2


% Backgrounds
\begin{pgfonlayer}{background}
	\filldraw [fill=black!20] 	
	(-2.5, -1) rectangle (1, 4);
	
	\filldraw [fill=black!20] 
	(2, -1) rectangle (4, 4);
	
	\filldraw [fill=black!20] 
	(5, 2) rectangle (7, 4);

\end{pgfonlayer}



\end{tikzpicture}


==> fig-thrm1-nec.tex <==

% Graph to illustrate SCC link

\begin{tikzpicture}[
roundnode/.style={circle, draw=black, fill=black!5, thick, minimum size=8mm}, 
scale=1
]

%Nodes
\node[roundnode]    (1a)    at (0,3)    {$1a$};
\node[roundnode]    (2a)    at (0,0)    {$2a$};

\node[roundnode]    (3a)    at (3,3)    {$3a$};
\node[roundnode]    (4a)    at (3,0)    {$4a$};

% Arcs
\path [thick, ->, shorten >=3pt, shorten <=3pt]
    (2a) edge [bend right] (1a) 
    (3a) edge [bend right] (4a) 
    (2a) edge [bend right, dashed] (4a)
    (3a) edge [bend right, dashed] (1a) ;


%\path [thick, bend left, ->, shorten >=3pt, shorten <=3pt]

% Dotted lines for rest of the cycles
\draw [->, dotted, thick] (1a) to [out=150, in=-150, looseness=2] node[below, sloped] {rest of big-cycle} (2a);
\draw [->, dotted, thick] (4a) to [out=-30, in=30, looseness=2] node[below, sloped] {rest of small-cycle} (3a);

\end{tikzpicture}


    %(a2.east) edge [in=225, out=315, loop] ()  


==> fig-thrm1-self.tex <==

% Graph to illustrate MSMS link

\begin{tikzpicture}[
roundnode/.style={circle, draw=black, fill=black!5, thick, minimum size=8mm},
scale=1
]

%Nodes
\node[roundnode]    (1a)    at (0,3)    {$1a$};
\node[roundnode]    (2a)    at (0,0)    {$2a$};

\node[roundnode]    (3a)    at (3,3)    {$3a$};

% Arcs
\path [thick, ->, shorten >=3pt, shorten <=3pt]
    (2a) edge [bend right] (1a) 
    (2a) edge [bend right, dashed] (3a) 
    (3a) edge [bend right, dashed] (1a) 
    (3a) edge [loop, looseness=5, out=-30, in=30] (3a); 


% Dotted lines for rest of the cycles
\draw [->, dotted, thick] (1a) to [out=150, in=-150, looseness=2] node[below, sloped] {rest of big-cycle} (2a);

\end{tikzpicture}


    %(a2.east) edge [in=225, out=315, loop] ()  


==> fig-thrm2-anypath.tex <==
%\documentclass[11 pt]{article}
%\usepackage{tikz}
%\begin{document}

% Graph to illustrate G_big all same length paths

\begin{tikzpicture}[
roundnode/.style={circle, draw=black, fill=black!5, thick, minimum size=10mm},
emptynode/.style={circle, draw=white, fill=white, thick, minimum size=5mm},
scale=1
]

%Nodes				(x, y)
% circle centered at (0,0), radius 3
\node[roundnode]    (1)    at (-3,0)    {$\sigma_2 a$};
\node[roundnode]    (2)    at (3,0)    {$\sigma_3 a$};

\node[roundnode]    (end)    at (0,3)    {$sa$};
\node[roundnode]    (start)    at (0,-3)    {$1a$};



% Arcs
\path [thick, ->, shorten >=3pt, shorten <=3pt]
    (start) edge [very thick, ]	(1) 
    (1) edge [very thick, ]		(2) 
    (2) edge [very thick, ]		(end) 
    
    (start) edge [bend left, dotted]	(1)
    (1) edge [bend left, dotted]	(end)
    (end) edge [bend left, dotted]	(2)
    (2) edge [bend left, dotted]	(start);
        
% Draw whole-cycle path
\draw [dashed, very thick, ->] (0,-3.8) arc(270:90: 3.8) ;



\end{tikzpicture}


    
%\end{document}

==> fig-thrm2-hlen0-two.tex <==
%\documentclass[11 pt]{article}
%\usepackage{tikz}
%\begin{document}

% Graph to illustrate G_big -- paths between h and h have length 0

\begin{tikzpicture}[
roundnode/.style={circle, draw=black, fill=black!5, thick, minimum size=8mm},
scale=0.9,
align=left
]

\tikzstyle{every node}=[font=\footnotesize]


%Nodes 				 x, y coordinates
\node[roundnode]    (2)    at (3,0)    {$1a/h$};
\node[roundnode]    (3)    at (0,0)    {$2a/h$ \\ $=sa$} ;


% Arcs
\path [thick, ->, shorten >=3pt, shorten <=3pt]
    (3) edge [bend left] node[above] {$\ell_1$} (2) 
    (2) edge [bend left, dashed] node[below] {$\ell_2$}  (3) 
    (3) edge [loop, looseness=6, out=120, in=90] node[above]{ $\ell_1$} (3); 

\end{tikzpicture}


    
%\end{document}

==> fig-thrm2-hlen0.tex <==
%\documentclass[11 pt]{article}
%\usepackage{tikz}
%\begin{document}

% Graph to illustrate G_big -- paths between h and h have length 0

\begin{tikzpicture}[
roundnode/.style={circle, draw=black, fill=black!5, thick, minimum size=8mm},
scale=0.9
]

\tikzstyle{every node}=[font=\footnotesize]

%Nodes 				 x, y coordinates
\node[roundnode]    (1)    at (4,2)    {$sa$};
\node[roundnode]    (2)    at (3,0)    {$1a/h$};
\node[roundnode]    (3)    at (0,0)    {$2a/h$};


% Arcs
\path [thick, ->, shorten >=3pt, shorten <=3pt]
    (1) edge [bend left] node[below right] {$\ell_1$} (2) 
    (2) edge [bend left, dashed] node[below right] {$\ell_2$} (3) 
    (1) edge [] node[above] {$\ell_1$}  (3) ;

\end{tikzpicture}


    
%\end{document}

==> fig-thrm2-samel.tex <==
%\documentclass[11 pt]{article}
%\usepackage{tikz}
%\begin{document}

% Graph to illustrate G_big all same length paths

\begin{tikzpicture}[
roundnode/.style={circle, draw=black, fill=black!5, thick, minimum size=11mm},
scale=0.9
]

\tikzstyle{every node}=[font=\footnotesize]


%Nodes
\node[roundnode]    (1)    at (0,3)    {$(s-1)a$};
\node[roundnode]    (2)    at (0,0)    {$2a$};

\node[roundnode]    (3)    at (2,4)    {$sa$};
\node[roundnode]    (4)    at (2,-1)    {$1a$};


% Arcs
\path [thick, ->, shorten >=3pt, shorten <=3pt]
    (4) edge [] node[below right] {}   (3)
    (4) edge [bend left, dashed] (2)
    (2) edge [bend left, dashed] node[left] {$\alpha$}  (1)
    (1) edge [bend left, dashed] (2)
    (1) edge [bend left] (2)
    (1) edge [bend left, dashed] (3);

% Dotted lines for rest of the cycles
\draw [->, dotted, thick] (3) to [out=30, in=-30, looseness=1.5] node [above, sloped] {rest of whole-cycle} (4);

\end{tikzpicture}


    
%\end{document}
